Bridging the Gap: Automated Analysis of Sancus

Techniques for verifying or invalidating the security of computer systems have come a long way in recent years. Extremely sophisticated tools are available to specify and formally verify the behavior of a system and, at the same time, attack techniques have evolved to the point of questioning the possibility of obtaining adequate levels of security, especially in critical applications. In a recent paper, Bognar et al. have clearly highlighted this inconsistency between the two worlds: on one side, formal verification allows writing irrefutable proofs of the security of a system, on the other side concrete attacks make these proofs waver, exhibiting a gap between models and implementations which is very complex to bridge. In this paper, we propose a new method to reduce this gap in the Sancus embedded security architecture, by exploiting some peculiarities of both approaches. Our technique first extracts a behavioral model by directly interacting with the real Sancus system and then analyzes it to identify attacks and anomalies. Given a threat model, our method either finds attacks in the given threat model or gives probabilistic guarantees on the security of the system. We implement our method and use it to systematically rediscover known attacks and uncover new ones.

==> witnesses/ef753b6-b1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (0) at (2029.7bp,2513.8bp) [draw,circle] {0};
  \node (1) at (2029.7bp,2426.8bp) [draw,circle] {1};
  \node (2) at (2029.7bp,2339.8bp) [draw,circle] {2};
  \node (3) at (1960.7bp,2248.0bp) [draw,circle] {3};
  \node (18) at (2096.7bp,2248.0bp) [draw,circle] {18};
  \node (4) at (1935.7bp,2151.5bp) [draw,circle] {4};
  \node (5) at (1926.7bp,2055.1bp) [draw,circle] {5};
  \node (6) at (1466.7bp,1958.6bp) [draw,circle] {6};
  \node (7) at (577.75bp,1862.1bp) [draw,circle] {7};
  \node (39) at (1466.7bp,1862.1bp) [draw,circle] {39};
  \node (8) at (209.75bp,1759.7bp) [draw,circle] {8};
  \node (133) at (397.75bp,1759.7bp) [draw,circle] {133};
  \node (166) at (744.75bp,1759.7bp) [draw,circle] {166};
  \node (9) at (200.75bp,1651.5bp) [draw,circle] {9};
  \node (10) at (164.75bp,1543.3bp) [draw,circle] {10};
  \node (11) at (23.748bp,1435.1bp) [draw,circle] {11};
  \node (12) at (22.748bp,1326.9bp) [draw,circle] {12};
  \node (13) at (22.748bp,1218.7bp) [draw,circle] {13};
  \node (14) at (22.748bp,1110.5bp) [draw,circle] {14};
  \node (15) at (22.748bp,1002.4bp) [draw,circle] {15};
  \node (16) at (22.748bp,894.16bp) [draw,circle] {16};
  \node (17) at (22.748bp,785.96bp) [draw,circle] {17};
  \node (19) at (2212.7bp,2151.5bp) [draw,circle] {19};
  \node (20) at (2268.7bp,2055.1bp) [draw,circle] {20};
  \node (21) at (2549.7bp,1958.6bp) [draw,circle] {21};
  \node (22) at (2549.7bp,1862.1bp) [draw,circle] {22};
  \node (56) at (3455.7bp,1862.1bp) [draw,circle] {56};
  \node (23) at (2283.7bp,1759.7bp) [draw,circle] {23};
  \node (149) at (2549.7bp,1759.7bp) [draw,circle] {149};
  \node (182) at (2897.7bp,1759.7bp) [draw,circle] {182};
  \node (24) at (2228.7bp,1651.5bp) [draw,circle] {24};
  \node (25) at (2198.7bp,1543.3bp) [draw,circle] {25};
  \node (26) at (2189.7bp,1435.1bp) [draw,circle] {26};
  \node (27) at (2188.7bp,1326.9bp) [draw,circle] {27};
  \node (28) at (2188.7bp,1218.7bp) [draw,circle] {28};
  \node (29) at (2188.7bp,1110.5bp) [draw,circle] {29};
  \node (30) at (2188.7bp,1002.4bp) [draw,circle] {30};
  \node (31) at (2188.7bp,894.16bp) [draw,circle] {31};
  \node (32) at (2188.7bp,785.96bp) [draw,circle] {32};
  \node (33) at (2188.7bp,677.77bp) [draw,circle] {33};
  \node (34) at (2188.7bp,569.57bp) [draw,circle] {34};
  \node (35) at (2188.7bp,461.38bp) [draw,circle] {35};
  \node (36) at (2188.7bp,353.18bp) [draw,circle] {36};
  \node (37) at (2188.7bp,244.99bp) [draw,circle] {37};
  \node (38) at (2188.7bp,136.79bp) [draw,circle] {38};
  \node (40) at (1207.7bp,1759.7bp) [draw,circle] {40};
  \node (67) at (1466.7bp,1759.7bp) [draw,circle] {67};
  \node (100) at (1814.7bp,1759.7bp) [draw,circle] {100};
  \node (41) at (1148.7bp,1651.5bp) [draw,circle] {41};
  \node (42) at (1115.7bp,1543.3bp) [draw,circle] {42};
  \node (43) at (1106.7bp,1435.1bp) [draw,circle] {43};
  \node (44) at (1105.7bp,1326.9bp) [draw,circle] {44};
  \node (45) at (1105.7bp,1218.7bp) [draw,circle] {45};
  \node (46) at (1105.7bp,1110.5bp) [draw,circle] {46};
  \node (47) at (1105.7bp,1002.4bp) [draw,circle] {47};
  \node (48) at (1105.7bp,894.16bp) [draw,circle] {48};
  \node (49) at (1105.7bp,785.96bp) [draw,circle] {49};
  \node (50) at (1105.7bp,677.77bp) [draw,circle] {50};
  \node (51) at (1105.7bp,569.57bp) [draw,circle] {51};
  \node (52) at (1105.7bp,461.38bp) [draw,circle] {52};
  \node (53) at (1105.7bp,353.18bp) [draw,circle] {53};
  \node (54) at (1105.7bp,244.99bp) [draw,circle] {54};
  \node (55) at (1105.7bp,136.79bp) [draw,circle] {55};
  \node (57) at (3330.7bp,1759.7bp) [draw,circle] {57};
  \node (84) at (3562.7bp,1759.7bp) [draw,circle] {84};
  \node (117) at (3946.7bp,1759.7bp) [draw,circle] {117};
  \node (58) at (3286.7bp,1651.5bp) [draw,circle] {58};
  \node (59) at (3274.7bp,1543.3bp) [draw,circle] {59};
  \node (60) at (3272.7bp,1435.1bp) [draw,circle] {60};
  \node (61) at (3271.7bp,1326.9bp) [draw,circle] {61};
  \node (62) at (3271.7bp,1218.7bp) [draw,circle] {62};
  \node (63) at (3271.7bp,1110.5bp) [draw,circle] {63};
  \node (64) at (3271.7bp,1002.4bp) [draw,circle] {64};
  \node (65) at (3271.7bp,894.16bp) [draw,circle] {65};
  \node (66) at (3271.7bp,785.96bp) [draw,circle] {66};
  \node (68) at (1466.7bp,1651.5bp) [draw,circle] {68};
  \node (69) at (1466.7bp,1543.3bp) [draw,circle] {69};
  \node (70) at (1466.7bp,1435.1bp) [draw,circle] {70};
  \node (71) at (1466.7bp,1326.9bp) [draw,circle] {71};
  \node (72) at (1466.7bp,1218.7bp) [draw,circle] {72};
  \node (73) at (1466.7bp,1110.5bp) [draw,circle] {73};
  \node (74) at (1466.7bp,1002.4bp) [draw,circle] {74};
  \node (75) at (1466.7bp,894.16bp) [draw,circle] {75};
  \node (76) at (1466.7bp,785.96bp) [draw,circle] {76};
  \node (77) at (1466.7bp,677.77bp) [draw,circle] {77};
  \node (78) at (1466.7bp,569.57bp) [draw,circle] {78};
  \node (79) at (1466.7bp,461.38bp) [draw,circle] {79};
  \node (80) at (1466.7bp,353.18bp) [draw,circle] {80};
  \node (81) at (1466.7bp,244.99bp) [draw,circle] {81};
  \node (82) at (1466.7bp,136.79bp) [draw,circle] {82};
  \node (83) at (1466.7bp,28.597bp) [draw,circle] {83};
  \node (85) at (3569.7bp,1651.5bp) [draw,circle] {85};
  \node (86) at (3570.7bp,1543.3bp) [draw,circle] {86};
  \node (87) at (3629.7bp,1435.1bp) [draw,circle] {87};
  \node (88) at (3632.7bp,1326.9bp) [draw,circle] {88};
  \node (89) at (3632.7bp,1218.7bp) [draw,circle] {89};
  \node (90) at (3632.7bp,1110.5bp) [draw,circle] {90};
  \node (91) at (3632.7bp,1002.4bp) [draw,circle] {91};
  \node (92) at (3632.7bp,894.16bp) [draw,circle] {92};
  \node (93) at (3632.7bp,785.96bp) [draw,circle] {93};
  \node (94) at (3632.7bp,677.77bp) [draw,circle] {94};
  \node (95) at (3632.7bp,569.57bp) [draw,circle] {95};
  \node (96) at (3632.7bp,461.38bp) [draw,circle] {96};
  \node (97) at (3632.7bp,353.18bp) [draw,circle] {97};
  \node (98) at (3632.7bp,244.99bp) [draw,circle] {98};
  \node (99) at (3632.7bp,136.79bp) [draw,circle] {99};
  \node (101) at (1815.7bp,1651.5bp) [draw,circle] {101};
  \node (102) at (1822.7bp,1543.3bp) [draw,circle] {102};
  \node (103) at (1825.7bp,1435.1bp) [draw,circle] {103};
  \node (104) at (1827.7bp,1326.9bp) [draw,circle] {104};
  \node (105) at (1827.7bp,1218.7bp) [draw,circle] {105};
  \node (106) at (1827.7bp,1110.5bp) [draw,circle] {106};
  \node (107) at (1827.7bp,1002.4bp) [draw,circle] {107};
  \node (108) at (1827.7bp,894.16bp) [draw,circle] {108};
  \node (109) at (1827.7bp,785.96bp) [draw,circle] {109};
  \node (110) at (1827.7bp,677.77bp) [draw,circle] {110};
  \node (111) at (1827.7bp,569.57bp) [draw,circle] {111};
  \node (112) at (1827.7bp,461.38bp) [draw,circle] {112};
  \node (113) at (1827.7bp,353.18bp) [draw,circle] {113};
  \node (114) at (1827.7bp,244.99bp) [draw,circle] {114};
  \node (115) at (1827.7bp,136.79bp) [draw,circle] {115};
  \node (116) at (1827.7bp,28.597bp) [draw,circle] {116};
  \node (118) at (3973.7bp,1651.5bp) [draw,circle] {118};
  \node (119) at (3986.7bp,1543.3bp) [draw,circle] {119};
  \node (120) at (3992.7bp,1435.1bp) [draw,circle] {120};
  \node (121) at (3993.7bp,1326.9bp) [draw,circle] {121};
  \node (122) at (3993.7bp,1218.7bp) [draw,circle] {122};
  \node (123) at (3993.7bp,1110.5bp) [draw,circle] {123};
  \node (124) at (3993.7bp,1002.4bp) [draw,circle] {124};
  \node (125) at (3993.7bp,894.16bp) [draw,circle] {125};
  \node (126) at (3993.7bp,785.96bp) [draw,circle] {126};
  \node (127) at (3993.7bp,677.77bp) [draw,circle] {127};
  \node (128) at (3993.7bp,569.57bp) [draw,circle] {128};
  \node (129) at (3993.7bp,461.38bp) [draw,circle] {129};
  \node (130) at (3993.7bp,353.18bp) [draw,circle] {130};
  \node (131) at (3993.7bp,244.99bp) [draw,circle] {131};
  \node (132) at (3993.7bp,136.79bp) [draw,circle] {132};
  \node (134) at (389.75bp,1651.5bp) [draw,circle] {134};
  \node (135) at (386.75bp,1543.3bp) [draw,circle] {135};
  \node (136) at (384.75bp,1435.1bp) [draw,circle] {136};
  \node (137) at (383.75bp,1326.9bp) [draw,circle] {137};
  \node (138) at (383.75bp,1218.7bp) [draw,circle] {138};
  \node (139) at (383.75bp,1110.5bp) [draw,circle] {139};
  \node (140) at (383.75bp,1002.4bp) [draw,circle] {140};
  \node (141) at (383.75bp,894.16bp) [draw,circle] {141};
  \node (142) at (383.75bp,785.96bp) [draw,circle] {142};
  \node (143) at (383.75bp,677.77bp) [draw,circle] {143};
  \node (144) at (383.75bp,569.57bp) [draw,circle] {144};
  \node (145) at (383.75bp,461.38bp) [draw,circle] {145};
  \node (146) at (383.75bp,353.18bp) [draw,circle] {146};
  \node (147) at (383.75bp,244.99bp) [draw,circle] {147};
  \node (148) at (383.75bp,136.79bp) [draw,circle] {148};
  \node (150) at (2549.7bp,1651.5bp) [draw,circle] {150};
  \node (151) at (2549.7bp,1543.3bp) [draw,circle] {151};
  \node (152) at (2549.7bp,1435.1bp) [draw,circle] {152};
  \node (153) at (2549.7bp,1326.9bp) [draw,circle] {153};
  \node (154) at (2549.7bp,1218.7bp) [draw,circle] {154};
  \node (155) at (2549.7bp,1110.5bp) [draw,circle] {155};
  \node (156) at (2549.7bp,1002.4bp) [draw,circle] {156};
  \node (157) at (2549.7bp,894.16bp) [draw,circle] {157};
  \node (158) at (2549.7bp,785.96bp) [draw,circle] {158};
  \node (159) at (2549.7bp,677.77bp) [draw,circle] {159};
  \node (160) at (2549.7bp,569.57bp) [draw,circle] {160};
  \node (161) at (2549.7bp,461.38bp) [draw,circle] {161};
  \node (162) at (2549.7bp,353.18bp) [draw,circle] {162};
  \node (163) at (2549.7bp,244.99bp) [draw,circle] {163};
  \node (164) at (2549.7bp,136.79bp) [draw,circle] {164};
  \node (165) at (2549.7bp,28.597bp) [draw,circle] {165};
  \node (167) at (744.75bp,1651.5bp) [draw,circle] {167};
  \node (168) at (744.75bp,1543.3bp) [draw,circle] {168};
  \node (169) at (744.75bp,1435.1bp) [draw,circle] {169};
  \node (170) at (744.75bp,1326.9bp) [draw,circle] {170};
  \node (171) at (744.75bp,1218.7bp) [draw,circle] {171};
  \node (172) at (744.75bp,1110.5bp) [draw,circle] {172};
  \node (173) at (744.75bp,1002.4bp) [draw,circle] {173};
  \node (174) at (744.75bp,894.16bp) [draw,circle] {174};
  \node (175) at (744.75bp,785.96bp) [draw,circle] {175};
  \node (176) at (744.75bp,677.77bp) [draw,circle] {176};
  \node (177) at (744.75bp,569.57bp) [draw,circle] {177};
  \node (178) at (744.75bp,461.38bp) [draw,circle] {178};
  \node (179) at (744.75bp,353.18bp) [draw,circle] {179};
  \node (180) at (744.75bp,244.99bp) [draw,circle] {180};
  \node (181) at (744.75bp,136.79bp) [draw,circle] {181};
  \node (183) at (2904.7bp,1651.5bp) [draw,circle] {183};
  \node (184) at (2907.7bp,1543.3bp) [draw,circle] {184};
  \node (185) at (2909.7bp,1435.1bp) [draw,circle] {185};
  \node (186) at (2910.7bp,1326.9bp) [draw,circle] {186};
  \node (187) at (2910.7bp,1218.7bp) [draw,circle] {187};
  \node (188) at (2910.7bp,1110.5bp) [draw,circle] {188};
  \node (189) at (2910.7bp,1002.4bp) [draw,circle] {189};
  \node (190) at (2910.7bp,894.16bp) [draw,circle] {190};
  \node (191) at (2910.7bp,785.96bp) [draw,circle] {191};
  \node (192) at (2910.7bp,677.77bp) [draw,circle] {192};
  \node (193) at (2910.7bp,569.57bp) [draw,circle] {193};
  \node (194) at (2910.7bp,461.38bp) [draw,circle] {194};
  \node (195) at (2910.7bp,353.18bp) [draw,circle] {195};
  \node (196) at (2910.7bp,244.99bp) [draw,circle] {196};
  \node (197) at (2910.7bp,136.79bp) [draw,circle] {197};
  \node (198) at (2910.7bp,28.597bp) [draw,circle] {198};
  \draw [->] (0) ..controls (2029.7bp,2484.4bp) and (2029.7bp,2469.5bp)  .. (1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2089.2bp,2470.3bp) node {timer\_enable 3/τ};
  \draw [->] (1) ..controls (2029.7bp,2397.4bp) and (2029.7bp,2382.5bp)  .. (2);
  \draw (2090.7bp,2383.3bp) node {mov \#0, \&time/τ};
  \draw [->] (2) ..controls (1999.6bp,2327.5bp) and (1981.8bp,2318.0bp)  .. (1971.7bp,2303.8bp) .. controls (1966.4bp,2296.2bp) and (1963.6bp,2286.7bp)  .. (3);
  \draw (2018.2bp,2296.3bp) node {mov \#1, r8/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (2) ..controls (2051.9bp,2321.8bp) and (2061.6bp,2313.0bp)  .. (2068.7bp,2303.8bp) .. controls (2074.3bp,2296.6bp) and (2079.2bp,2288.2bp)  .. (18);
  \definecolor{strokecol}{rgb}{0.0,0.14,0.4};
  \pgfsetstrokecolor{strokecol}
  \draw (2125.2bp,2296.3bp) node {mov \#0, r8/τ};
  \draw [->] (3) ..controls (1946.9bp,2225.3bp) and (1942.3bp,2216.1bp)  .. (1939.7bp,2207.3bp) .. controls (1937.4bp,2199.0bp) and (1936.2bp,2189.6bp)  .. (4);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2009.2bp,2199.8bp) node {mov \#0, \&irq\_cnt/τ};
  \draw [->] (4) ..controls (1932.8bp,2119.6bp) and (1931.0bp,2100.4bp)  .. (5);
  \draw (1961.7bp,2103.3bp) node {create/τ};
  \draw [->] (5) ..controls (1839.1bp,2036.0bp) and (1582.2bp,1983.3bp)  .. (6);
  \draw (1807.2bp,2006.8bp) node {jin enclave\_start/JmpIn};
  \draw [->] (6) ..controls (1337.2bp,1943.8bp) and (746.63bp,1881.0bp)  .. (7);
  \draw (1136.2bp,1910.3bp) node {cmp \#1, r8/Time};
  \draw [->] (6) ..controls (1466.7bp,1928.0bp) and (1466.7bp,1911.3bp)  .. (39);
  \draw (1527.2bp,1910.3bp) node {cmp \#0, r8/Time};
  \draw [->] (7) ..controls (490.04bp,1857.3bp) and (244.65bp,1844.9bp)  .. (219.75bp,1821.3bp) .. controls (211.19bp,1813.2bp) and (208.16bp,1800.8bp)  .. (8);
  \draw (308.25bp,1813.8bp) node {zero\_or\_nop dint, 2/Time};
  \draw [->] (7) ..controls (520.52bp,1855.1bp) and (429.45bp,1843.1bp)  .. (408.75bp,1821.3bp) .. controls (403.19bp,1815.5bp) and (399.96bp,1807.8bp)  .. (133);
  \draw (563.75bp,1813.8bp) node {zero\_or\_nop mov \#1, \&DMEM\_210, 5/Time};
  \draw [->] (7) ..controls (626.04bp,1860.4bp) and (686.87bp,1854.4bp)  .. (722.75bp,1821.3bp) .. controls (729.21bp,1815.4bp) and (733.78bp,1807.3bp)  .. (166);
  \draw (937.75bp,1813.8bp) node {zero\_or\_nop mov \&enclave\_start, \&enclave\_start, 7/Time};
  \draw [->] (8) ..controls (206.93bp,1725.4bp) and (204.83bp,1700.7bp)  .. (9);
  \draw (261.75bp,1705.6bp) node {IRQ/HandleIRQ};
  \draw [->] (9) ..controls (189.92bp,1618.6bp) and (182.05bp,1595.4bp)  .. (10);
  \draw (255.25bp,1597.4bp) node {cmp \#0, \&irq\_cnt/τ};
  \draw [->] (10) ..controls (122.28bp,1510.3bp) and (78.906bp,1477.7bp)  .. (11);
  \draw (172.25bp,1489.2bp) node {mov \#1, \&irq\_cnt/τ};
  \draw [->] (11) ..controls (23.401bp,1397.3bp) and (23.219bp,1378.0bp)  .. (12);
  \draw (192.75bp,1381.0bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \draw [->] (12) ..controls (22.748bp,1289.1bp) and (22.748bp,1269.8bp)  .. (13);
  \draw (52.748bp,1272.8bp) node {reti/Reti};
  \draw [->] (13) ..controls (22.748bp,1180.9bp) and (22.748bp,1161.6bp)  .. (14);
  \draw (55.748bp,1164.6bp) node {reti/Time};
  \draw [->] (14) ..controls (22.748bp,1072.7bp) and (22.748bp,1053.4bp)  .. (15);
  \draw (65.248bp,1056.4bp) node {reti/JmpOut};
  \definecolor{strokecolor}{rgb}{0.64,0.0,0.0};
  \draw [strokecolor,->] (15) ..controls (22.748bp,964.51bp) and (22.748bp,945.17bp)  .. (16);
  \definecolor{strokecol}{rgb}{0.64,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (83.748bp,948.25bp) node {cmp \#1, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.64,0.0,0.0};
  \draw [strokecolor,->] (16) ..controls (22.748bp,856.31bp) and (22.748bp,836.98bp)  .. (17);
  \draw (67.248bp,840.06bp) node {rst\_nz/Reset};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (18) ..controls (2133.6bp,2217.1bp) and (2164.4bp,2191.9bp)  .. (19);
  \definecolor{strokecol}{rgb}{0.0,0.14,0.4};
  \pgfsetstrokecolor{strokecol}
  \draw (2231.2bp,2199.8bp) node {mov \#0, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (19) ..controls (2231.9bp,2118.2bp) and (2242.5bp,2100.3bp)  .. (20);
  \draw (2273.7bp,2103.3bp) node {create/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (20) ..controls (2339.4bp,2030.3bp) and (2459.4bp,1989.9bp)  .. (21);
  \draw (2509.2bp,2006.8bp) node {jin enclave\_start/JmpIn};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (21) ..controls (2549.7bp,1923.6bp) and (2549.7bp,1909.3bp)  .. (22);
  \draw (2610.2bp,1910.3bp) node {cmp \#1, r8/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (21) ..controls (2695.1bp,1942.4bp) and (3274.1bp,1882.0bp)  .. (56);
  \draw (3118.2bp,1910.3bp) node {cmp \#0, r8/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (22) ..controls (2491.2bp,1855.1bp) and (2422.3bp,1845.1bp)  .. (2368.7bp,1821.3bp) .. controls (2347.1bp,1811.7bp) and (2325.5bp,1796.2bp)  .. (23);
  \draw (2457.2bp,1813.8bp) node {zero\_or\_nop dint, 2/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (22) ..controls (2549.7bp,1827.4bp) and (2549.7bp,1813.1bp)  .. (149);
  \draw (2704.7bp,1813.8bp) node {zero\_or\_nop mov \#1, \&DMEM\_210, 5/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (22) ..controls (2637.0bp,1859.6bp) and (2816.1bp,1853.4bp)  .. (2863.7bp,1821.3bp) .. controls (2872.4bp,1815.5bp) and (2879.1bp,1806.7bp)  .. (182);
  \draw (3082.7bp,1813.8bp) node {zero\_or\_nop mov \&enclave\_start, \&enclave\_start, 7/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (23) ..controls (2265.2bp,1722.9bp) and (2253.6bp,1700.4bp)  .. (24);
  \draw (2314.7bp,1705.6bp) node {IRQ/HandleIRQ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (24) ..controls (2218.4bp,1613.9bp) and (2212.6bp,1593.4bp)  .. (25);
  \draw (2285.2bp,1597.4bp) node {cmp \#0, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (25) ..controls (2195.6bp,1505.5bp) and (2194.0bp,1486.1bp)  .. (26);
  \draw (2265.2bp,1489.2bp) node {mov \#1, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (26) ..controls (2189.4bp,1397.3bp) and (2189.2bp,1378.0bp)  .. (27);
  \draw (2358.7bp,1381.0bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (27) ..controls (2188.7bp,1289.1bp) and (2188.7bp,1269.8bp)  .. (28);
  \draw (2218.7bp,1272.8bp) node {reti/Reti};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (28) ..controls (2188.7bp,1180.9bp) and (2188.7bp,1161.6bp)  .. (29);
  \draw (2221.7bp,1164.6bp) node {reti/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (29) ..controls (2188.7bp,1072.7bp) and (2188.7bp,1053.4bp)  .. (30);
  \draw (2243.7bp,1056.4bp) node {IRQ/HandleIRQ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (30) ..controls (2188.7bp,964.51bp) and (2188.7bp,945.17bp)  .. (31);
  \draw (2258.2bp,948.25bp) node {cmp \#0, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (31) ..controls (2188.7bp,856.31bp) and (2188.7bp,836.98bp)  .. (32);
  \draw (2258.2bp,840.06bp) node {mov \#1, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (32) ..controls (2188.7bp,748.12bp) and (2188.7bp,728.78bp)  .. (33);
  \draw (2357.7bp,731.86bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (33) ..controls (2188.7bp,639.92bp) and (2188.7bp,620.59bp)  .. (34);
  \draw (2218.7bp,623.67bp) node {reti/Reti};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (34) ..controls (2188.7bp,531.73bp) and (2188.7bp,512.39bp)  .. (35);
  \draw (2221.7bp,515.47bp) node {reti/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (35) ..controls (2188.7bp,423.53bp) and (2188.7bp,404.2bp)  .. (36);
  \draw (2231.2bp,407.28bp) node {reti/JmpOut};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (36) ..controls (2188.7bp,315.34bp) and (2188.7bp,296.0bp)  .. (37);
  \draw (2249.7bp,299.08bp) node {cmp \#1, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (37) ..controls (2188.7bp,207.14bp) and (2188.7bp,187.81bp)  .. (38);
  \draw (2228.2bp,190.89bp) node {rst\_nz/Halt};
  \draw [->] (39) ..controls (1408.3bp,1855.8bp) and (1338.9bp,1846.2bp)  .. (1285.7bp,1821.3bp) .. controls (1265.9bp,1812.0bp) and (1246.5bp,1797.0bp)  .. (40);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1374.2bp,1813.8bp) node {zero\_or\_nop dint, 2/Time};
  \draw [->] (39) ..controls (1466.7bp,1825.7bp) and (1466.7bp,1808.8bp)  .. (67);
  \draw (1621.7bp,1813.8bp) node {zero\_or\_nop mov \#1, \&DMEM\_210, 5/Time};
  \draw [->] (39) ..controls (1554.0bp,1859.6bp) and (1733.1bp,1853.4bp)  .. (1780.7bp,1821.3bp) .. controls (1789.4bp,1815.5bp) and (1796.1bp,1806.7bp)  .. (100);
  \draw (1999.7bp,1813.8bp) node {zero\_or\_nop mov \&enclave\_start, \&enclave\_start, 7/Time};
  \draw [->] (40) ..controls (1188.0bp,1723.2bp) and (1175.3bp,1700.3bp)  .. (41);
  \draw (1237.7bp,1705.6bp) node {IRQ/HandleIRQ};
  \draw [->] (41) ..controls (1137.4bp,1613.9bp) and (1131.0bp,1593.4bp)  .. (42);
  \draw (1204.2bp,1597.4bp) node {cmp \#0, \&irq\_cnt/τ};
  \draw [->] (42) ..controls (1112.6bp,1505.5bp) and (1111.0bp,1486.1bp)  .. (43);
  \draw (1182.2bp,1489.2bp) node {mov \#1, \&irq\_cnt/τ};
  \draw [->] (43) ..controls (1106.4bp,1397.3bp) and (1106.2bp,1378.0bp)  .. (44);
  \draw (1275.7bp,1381.0bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \draw [->] (44) ..controls (1105.7bp,1289.1bp) and (1105.7bp,1269.8bp)  .. (45);
  \draw (1135.7bp,1272.8bp) node {reti/Reti};
  \draw [->] (45) ..controls (1105.7bp,1180.9bp) and (1105.7bp,1161.6bp)  .. (46);
  \draw (1138.7bp,1164.6bp) node {reti/Time};
  \draw [->] (46) ..controls (1105.7bp,1072.7bp) and (1105.7bp,1053.4bp)  .. (47);
  \draw (1160.7bp,1056.4bp) node {IRQ/HandleIRQ};
  \draw [->] (47) ..controls (1105.7bp,964.51bp) and (1105.7bp,945.17bp)  .. (48);
  \draw (1175.2bp,948.25bp) node {cmp \#0, \&irq\_cnt/τ};
  \draw [->] (48) ..controls (1105.7bp,856.31bp) and (1105.7bp,836.98bp)  .. (49);
  \draw (1175.2bp,840.06bp) node {mov \#1, \&irq\_cnt/τ};
  \draw [->] (49) ..controls (1105.7bp,748.12bp) and (1105.7bp,728.78bp)  .. (50);
  \draw (1274.7bp,731.86bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \draw [->] (50) ..controls (1105.7bp,639.92bp) and (1105.7bp,620.59bp)  .. (51);
  \draw (1135.7bp,623.67bp) node {reti/Reti};
  \draw [->] (51) ..controls (1105.7bp,531.73bp) and (1105.7bp,512.39bp)  .. (52);
  \draw (1138.7bp,515.47bp) node {reti/Time};
  \definecolor{strokecolor}{rgb}{0.64,0.0,0.0};
  \draw [strokecolor,->] (52) ..controls (1105.7bp,423.53bp) and (1105.7bp,404.2bp)  .. (53);
  \definecolor{strokecol}{rgb}{0.64,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1148.2bp,407.28bp) node {reti/JmpOut};
  \definecolor{strokecolor}{rgb}{0.64,0.0,0.0};
  \draw [strokecolor,->] (53) ..controls (1105.7bp,315.34bp) and (1105.7bp,296.0bp)  .. (54);
  \draw (1166.7bp,299.08bp) node {cmp \#1, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.64,0.0,0.0};
  \draw [strokecolor,->] (54) ..controls (1105.7bp,207.14bp) and (1105.7bp,187.81bp)  .. (55);
  \draw (1145.2bp,190.89bp) node {rst\_nz/Halt};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (56) ..controls (3409.3bp,1854.1bp) and (3372.7bp,1844.3bp)  .. (3350.7bp,1821.3bp) .. controls (3343.6bp,1813.9bp) and (3339.1bp,1803.9bp)  .. (57);
  \definecolor{strokecol}{rgb}{0.0,0.14,0.4};
  \pgfsetstrokecolor{strokecol}
  \draw (3439.2bp,1813.8bp) node {zero\_or\_nop dint, 2/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (56) ..controls (3494.2bp,1847.4bp) and (3516.6bp,1836.6bp)  .. (3531.7bp,1821.3bp) .. controls (3539.8bp,1813.2bp) and (3546.3bp,1802.5bp)  .. (84);
  \draw (3698.7bp,1813.8bp) node {zero\_or\_nop mov \#1, \&DMEM\_210, 5/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (56) ..controls (3553.7bp,1857.5bp) and (3787.2bp,1846.9bp)  .. (3857.7bp,1821.3bp) .. controls (3879.4bp,1813.5bp) and (3900.8bp,1799.1bp)  .. (117);
  \draw (4091.7bp,1813.8bp) node {zero\_or\_nop mov \&enclave\_start, \&enclave\_start, 7/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (57) ..controls (3315.7bp,1722.5bp) and (3306.9bp,1701.0bp)  .. (58);
  \draw (3366.7bp,1705.6bp) node {IRQ/HandleIRQ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (58) ..controls (3282.6bp,1613.7bp) and (3280.4bp,1594.3bp)  .. (59);
  \draw (3351.2bp,1597.4bp) node {cmp \#0, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (59) ..controls (3274.1bp,1505.5bp) and (3273.7bp,1486.1bp)  .. (60);
  \draw (3344.2bp,1489.2bp) node {mov \#1, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (60) ..controls (3272.4bp,1397.3bp) and (3272.2bp,1378.0bp)  .. (61);
  \draw (3441.7bp,1381.0bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (61) ..controls (3271.7bp,1289.1bp) and (3271.7bp,1269.8bp)  .. (62);
  \draw (3301.7bp,1272.8bp) node {reti/Reti};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (62) ..controls (3271.7bp,1180.9bp) and (3271.7bp,1161.6bp)  .. (63);
  \draw (3304.7bp,1164.6bp) node {reti/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (63) ..controls (3271.7bp,1072.7bp) and (3271.7bp,1053.4bp)  .. (64);
  \draw (3314.2bp,1056.4bp) node {reti/JmpOut};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (64) ..controls (3271.7bp,964.51bp) and (3271.7bp,945.17bp)  .. (65);
  \draw (3332.7bp,948.25bp) node {cmp \#1, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (65) ..controls (3271.7bp,856.31bp) and (3271.7bp,836.98bp)  .. (66);
  \draw (3316.2bp,840.06bp) node {rst\_nz/Reset};
  \draw [->] (67) ..controls (1466.7bp,1721.9bp) and (1466.7bp,1702.5bp)  .. (68);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1521.7bp,1705.6bp) node {IRQ/HandleIRQ};
  \draw [->] (68) ..controls (1466.7bp,1613.7bp) and (1466.7bp,1594.3bp)  .. (69);
  \draw (1536.2bp,1597.4bp) node {cmp \#0, \&irq\_cnt/τ};
  \draw [->] (69) ..controls (1466.7bp,1505.5bp) and (1466.7bp,1486.1bp)  .. (70);
  \draw (1536.2bp,1489.2bp) node {mov \#1, \&irq\_cnt/τ};
  \draw [->] (70) ..controls (1466.7bp,1397.3bp) and (1466.7bp,1378.0bp)  .. (71);
  \draw (1635.7bp,1381.0bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \draw [->] (71) ..controls (1466.7bp,1289.1bp) and (1466.7bp,1269.8bp)  .. (72);
  \draw (1496.7bp,1272.8bp) node {reti/Reti};
  \draw [->] (72) ..controls (1466.7bp,1180.9bp) and (1466.7bp,1161.6bp)  .. (73);
  \draw (1499.7bp,1164.6bp) node {reti/Time};
  \draw [->] (73) ..controls (1466.7bp,1072.7bp) and (1466.7bp,1053.4bp)  .. (74);
  \draw (1521.7bp,1056.4bp) node {IRQ/HandleIRQ};
  \draw [->] (74) ..controls (1466.7bp,964.51bp) and (1466.7bp,945.17bp)  .. (75);
  \draw (1536.2bp,948.25bp) node {cmp \#0, \&irq\_cnt/τ};
  \draw [->] (75) ..controls (1466.7bp,856.31bp) and (1466.7bp,836.98bp)  .. (76);
  \draw (1536.2bp,840.06bp) node {mov \#1, \&irq\_cnt/τ};
  \draw [->] (76) ..controls (1466.7bp,748.12bp) and (1466.7bp,728.78bp)  .. (77);
  \draw (1635.7bp,731.86bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \draw [->] (77) ..controls (1466.7bp,639.92bp) and (1466.7bp,620.59bp)  .. (78);
  \draw (1496.7bp,623.67bp) node {reti/Reti};
  \draw [->] (78) ..controls (1466.7bp,531.73bp) and (1466.7bp,512.39bp)  .. (79);
  \draw (1499.7bp,515.47bp) node {reti/Time};
  \draw [->] (79) ..controls (1466.7bp,423.53bp) and (1466.7bp,404.2bp)  .. (80);
  \draw (1499.7bp,407.28bp) node {reti/Time};
  \definecolor{strokecolor}{rgb}{0.64,0.0,0.0};
  \draw [strokecolor,->] (80) ..controls (1466.7bp,315.34bp) and (1466.7bp,296.0bp)  .. (81);
  \definecolor{strokecol}{rgb}{0.64,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1509.2bp,299.08bp) node {reti/JmpOut};
  \definecolor{strokecolor}{rgb}{0.64,0.0,0.0};
  \draw [strokecolor,->] (81) ..controls (1466.7bp,207.14bp) and (1466.7bp,187.81bp)  .. (82);
  \draw (1527.7bp,190.89bp) node {cmp \#1, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.64,0.0,0.0};
  \draw [strokecolor,->] (82) ..controls (1466.7bp,98.946bp) and (1466.7bp,79.612bp)  .. (83);
  \draw (1506.2bp,82.695bp) node {rst\_nz/Halt};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (84) ..controls (3565.2bp,1721.9bp) and (3566.5bp,1702.5bp)  .. (85);
  \definecolor{strokecol}{rgb}{0.0,0.14,0.4};
  \pgfsetstrokecolor{strokecol}
  \draw (3621.7bp,1705.6bp) node {IRQ/HandleIRQ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (85) ..controls (3570.1bp,1613.7bp) and (3570.3bp,1594.3bp)  .. (86);
  \draw (3640.2bp,1597.4bp) node {cmp \#0, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (86) ..controls (3590.5bp,1506.9bp) and (3603.2bp,1484.0bp)  .. (87);
  \draw (3674.2bp,1489.2bp) node {mov \#1, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (87) ..controls (3630.8bp,1397.3bp) and (3631.3bp,1378.0bp)  .. (88);
  \draw (3800.7bp,1381.0bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (88) ..controls (3632.7bp,1289.1bp) and (3632.7bp,1269.8bp)  .. (89);
  \draw (3662.7bp,1272.8bp) node {reti/Reti};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (89) ..controls (3632.7bp,1180.9bp) and (3632.7bp,1161.6bp)  .. (90);
  \draw (3665.7bp,1164.6bp) node {reti/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (90) ..controls (3632.7bp,1072.7bp) and (3632.7bp,1053.4bp)  .. (91);
  \draw (3687.7bp,1056.4bp) node {IRQ/HandleIRQ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (91) ..controls (3632.7bp,964.51bp) and (3632.7bp,945.17bp)  .. (92);
  \draw (3702.2bp,948.25bp) node {cmp \#0, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (92) ..controls (3632.7bp,856.31bp) and (3632.7bp,836.98bp)  .. (93);
  \draw (3702.2bp,840.06bp) node {mov \#1, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (93) ..controls (3632.7bp,748.12bp) and (3632.7bp,728.78bp)  .. (94);
  \draw (3801.7bp,731.86bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (94) ..controls (3632.7bp,639.92bp) and (3632.7bp,620.59bp)  .. (95);
  \draw (3662.7bp,623.67bp) node {reti/Reti};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (95) ..controls (3632.7bp,531.73bp) and (3632.7bp,512.39bp)  .. (96);
  \draw (3665.7bp,515.47bp) node {reti/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (96) ..controls (3632.7bp,423.53bp) and (3632.7bp,404.2bp)  .. (97);
  \draw (3675.2bp,407.28bp) node {reti/JmpOut};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (97) ..controls (3632.7bp,315.34bp) and (3632.7bp,296.0bp)  .. (98);
  \draw (3693.7bp,299.08bp) node {cmp \#1, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (98) ..controls (3632.7bp,207.14bp) and (3632.7bp,187.81bp)  .. (99);
  \draw (3677.2bp,190.89bp) node {rst\_nz/Reset};
  \draw [->] (100) ..controls (1815.1bp,1718.7bp) and (1815.3bp,1704.7bp)  .. (101);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1870.7bp,1705.6bp) node {IRQ/HandleIRQ};
  \draw [->] (101) ..controls (1818.4bp,1610.8bp) and (1819.3bp,1596.7bp)  .. (102);
  \draw (1889.2bp,1597.4bp) node {cmp \#0, \&irq\_cnt/τ};
  \draw [->] (102) ..controls (1823.9bp,1502.3bp) and (1824.3bp,1488.3bp)  .. (103);
  \draw (1894.2bp,1489.2bp) node {mov \#1, \&irq\_cnt/τ};
  \draw [->] (103) ..controls (1826.5bp,1394.1bp) and (1826.8bp,1380.1bp)  .. (104);
  \draw (1996.7bp,1381.0bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \draw [->] (104) ..controls (1827.7bp,1285.9bp) and (1827.7bp,1271.9bp)  .. (105);
  \draw (1857.7bp,1272.8bp) node {reti/Reti};
  \draw [->] (105) ..controls (1827.7bp,1177.7bp) and (1827.7bp,1163.7bp)  .. (106);
  \draw (1860.7bp,1164.6bp) node {reti/Time};
  \draw [->] (106) ..controls (1827.7bp,1069.5bp) and (1827.7bp,1055.5bp)  .. (107);
  \draw (1882.7bp,1056.4bp) node {IRQ/HandleIRQ};
  \draw [->] (107) ..controls (1827.7bp,961.32bp) and (1827.7bp,947.32bp)  .. (108);
  \draw (1897.2bp,948.25bp) node {cmp \#0, \&irq\_cnt/τ};
  \draw [->] (108) ..controls (1827.7bp,853.12bp) and (1827.7bp,839.12bp)  .. (109);
  \draw (1897.2bp,840.06bp) node {mov \#1, \&irq\_cnt/τ};
  \draw [->] (109) ..controls (1827.7bp,744.93bp) and (1827.7bp,730.93bp)  .. (110);
  \draw (1996.7bp,731.86bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \draw [->] (110) ..controls (1827.7bp,636.73bp) and (1827.7bp,622.73bp)  .. (111);
  \draw (1857.7bp,623.67bp) node {reti/Reti};
  \draw [->] (111) ..controls (1827.7bp,528.54bp) and (1827.7bp,514.54bp)  .. (112);
  \draw (1860.7bp,515.47bp) node {reti/Time};
  \draw [->] (112) ..controls (1827.7bp,420.34bp) and (1827.7bp,406.34bp)  .. (113);
  \draw (1860.7bp,407.28bp) node {reti/Time};
  \definecolor{strokecolor}{rgb}{0.64,0.0,0.0};
  \draw [strokecolor,->] (113) ..controls (1827.7bp,312.15bp) and (1827.7bp,298.15bp)  .. (114);
  \definecolor{strokecol}{rgb}{0.64,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1870.2bp,299.08bp) node {reti/JmpOut};
  \definecolor{strokecolor}{rgb}{0.64,0.0,0.0};
  \draw [strokecolor,->] (114) ..controls (1827.7bp,203.95bp) and (1827.7bp,189.95bp)  .. (115);
  \draw (1888.7bp,190.89bp) node {cmp \#1, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.64,0.0,0.0};
  \draw [strokecolor,->] (115) ..controls (1827.7bp,95.758bp) and (1827.7bp,81.759bp)  .. (116);
  \draw (1867.2bp,82.695bp) node {rst\_nz/Halt};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (117) ..controls (3956.9bp,1719.0bp) and (3960.6bp,1704.1bp)  .. (118);
  \definecolor{strokecol}{rgb}{0.0,0.14,0.4};
  \pgfsetstrokecolor{strokecol}
  \draw (4017.7bp,1705.6bp) node {IRQ/HandleIRQ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (118) ..controls (3978.6bp,1610.5bp) and (3980.4bp,1596.2bp)  .. (119);
  \draw (4051.2bp,1597.4bp) node {cmp \#0, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (119) ..controls (3989.0bp,1502.6bp) and (3989.8bp,1488.5bp)  .. (120);
  \draw (4060.2bp,1489.2bp) node {mov \#1, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (120) ..controls (3993.1bp,1394.1bp) and (3993.3bp,1380.1bp)  .. (121);
  \draw (4161.7bp,1381.0bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (121) ..controls (3993.7bp,1285.9bp) and (3993.7bp,1271.9bp)  .. (122);
  \draw (4023.7bp,1272.8bp) node {reti/Reti};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (122) ..controls (3993.7bp,1177.7bp) and (3993.7bp,1163.7bp)  .. (123);
  \draw (4026.7bp,1164.6bp) node {reti/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (123) ..controls (3993.7bp,1069.5bp) and (3993.7bp,1055.5bp)  .. (124);
  \draw (4048.7bp,1056.4bp) node {IRQ/HandleIRQ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (124) ..controls (3993.7bp,961.32bp) and (3993.7bp,947.32bp)  .. (125);
  \draw (4063.2bp,948.25bp) node {cmp \#0, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (125) ..controls (3993.7bp,853.12bp) and (3993.7bp,839.12bp)  .. (126);
  \draw (4063.2bp,840.06bp) node {mov \#1, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (126) ..controls (3993.7bp,744.93bp) and (3993.7bp,730.93bp)  .. (127);
  \draw (4162.7bp,731.86bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (127) ..controls (3993.7bp,636.73bp) and (3993.7bp,622.73bp)  .. (128);
  \draw (4023.7bp,623.67bp) node {reti/Reti};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (128) ..controls (3993.7bp,528.54bp) and (3993.7bp,514.54bp)  .. (129);
  \draw (4026.7bp,515.47bp) node {reti/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (129) ..controls (3993.7bp,420.34bp) and (3993.7bp,406.34bp)  .. (130);
  \draw (4036.2bp,407.28bp) node {reti/JmpOut};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (130) ..controls (3993.7bp,312.15bp) and (3993.7bp,298.15bp)  .. (131);
  \draw (4054.7bp,299.08bp) node {cmp \#1, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (131) ..controls (3993.7bp,203.95bp) and (3993.7bp,189.95bp)  .. (132);
  \draw (4038.2bp,190.89bp) node {rst\_nz/Reset};
  \draw [->] (133) ..controls (394.75bp,1719.0bp) and (393.7bp,1704.9bp)  .. (134);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (449.75bp,1705.6bp) node {IRQ/HandleIRQ};
  \draw [->] (134) ..controls (388.62bp,1610.5bp) and (388.22bp,1596.5bp)  .. (135);
  \draw (458.25bp,1597.4bp) node {cmp \#0, \&irq\_cnt/τ};
  \draw [->] (135) ..controls (385.99bp,1502.3bp) and (385.73bp,1488.3bp)  .. (136);
  \draw (456.25bp,1489.2bp) node {mov \#1, \&irq\_cnt/τ};
  \draw [->] (136) ..controls (384.37bp,1394.1bp) and (384.24bp,1380.1bp)  .. (137);
  \draw (553.75bp,1381.0bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \draw [->] (137) ..controls (383.75bp,1285.9bp) and (383.75bp,1271.9bp)  .. (138);
  \draw (413.75bp,1272.8bp) node {reti/Reti};
  \draw [->] (138) ..controls (383.75bp,1177.7bp) and (383.75bp,1163.7bp)  .. (139);
  \draw (416.75bp,1164.6bp) node {reti/Time};
  \draw [->] (139) ..controls (383.75bp,1069.5bp) and (383.75bp,1055.5bp)  .. (140);
  \draw (438.75bp,1056.4bp) node {IRQ/HandleIRQ};
  \draw [->] (140) ..controls (383.75bp,961.32bp) and (383.75bp,947.32bp)  .. (141);
  \draw (453.25bp,948.25bp) node {cmp \#0, \&irq\_cnt/τ};
  \draw [->] (141) ..controls (383.75bp,853.12bp) and (383.75bp,839.12bp)  .. (142);
  \draw (453.25bp,840.06bp) node {mov \#1, \&irq\_cnt/τ};
  \draw [->] (142) ..controls (383.75bp,744.93bp) and (383.75bp,730.93bp)  .. (143);
  \draw (552.75bp,731.86bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \draw [->] (143) ..controls (383.75bp,636.73bp) and (383.75bp,622.73bp)  .. (144);
  \draw (413.75bp,623.67bp) node {reti/Reti};
  \draw [->] (144) ..controls (383.75bp,528.54bp) and (383.75bp,514.54bp)  .. (145);
  \draw (416.75bp,515.47bp) node {reti/Time};
  \draw [->] (145) ..controls (383.75bp,420.34bp) and (383.75bp,406.34bp)  .. (146);
  \draw (426.25bp,407.28bp) node {reti/JmpOut};
  \definecolor{strokecolor}{rgb}{0.64,0.0,0.0};
  \draw [strokecolor,->] (146) ..controls (383.75bp,312.15bp) and (383.75bp,298.15bp)  .. (147);
  \definecolor{strokecol}{rgb}{0.64,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (444.75bp,299.08bp) node {cmp \#1, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.64,0.0,0.0};
  \draw [strokecolor,->] (147) ..controls (383.75bp,203.95bp) and (383.75bp,189.95bp)  .. (148);
  \draw (428.25bp,190.89bp) node {rst\_nz/Reset};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (149) ..controls (2549.7bp,1718.7bp) and (2549.7bp,1704.7bp)  .. (150);
  \definecolor{strokecol}{rgb}{0.0,0.14,0.4};
  \pgfsetstrokecolor{strokecol}
  \draw (2604.7bp,1705.6bp) node {IRQ/HandleIRQ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (150) ..controls (2549.7bp,1610.5bp) and (2549.7bp,1596.5bp)  .. (151);
  \draw (2619.2bp,1597.4bp) node {cmp \#0, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (151) ..controls (2549.7bp,1502.3bp) and (2549.7bp,1488.3bp)  .. (152);
  \draw (2619.2bp,1489.2bp) node {mov \#1, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (152) ..controls (2549.7bp,1394.1bp) and (2549.7bp,1380.1bp)  .. (153);
  \draw (2718.7bp,1381.0bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (153) ..controls (2549.7bp,1285.9bp) and (2549.7bp,1271.9bp)  .. (154);
  \draw (2579.7bp,1272.8bp) node {reti/Reti};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (154) ..controls (2549.7bp,1177.7bp) and (2549.7bp,1163.7bp)  .. (155);
  \draw (2582.7bp,1164.6bp) node {reti/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (155) ..controls (2549.7bp,1069.5bp) and (2549.7bp,1055.5bp)  .. (156);
  \draw (2604.7bp,1056.4bp) node {IRQ/HandleIRQ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (156) ..controls (2549.7bp,961.32bp) and (2549.7bp,947.32bp)  .. (157);
  \draw (2619.2bp,948.25bp) node {cmp \#0, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (157) ..controls (2549.7bp,853.12bp) and (2549.7bp,839.12bp)  .. (158);
  \draw (2619.2bp,840.06bp) node {mov \#1, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (158) ..controls (2549.7bp,744.93bp) and (2549.7bp,730.93bp)  .. (159);
  \draw (2718.7bp,731.86bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (159) ..controls (2549.7bp,636.73bp) and (2549.7bp,622.73bp)  .. (160);
  \draw (2579.7bp,623.67bp) node {reti/Reti};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (160) ..controls (2549.7bp,528.54bp) and (2549.7bp,514.54bp)  .. (161);
  \draw (2582.7bp,515.47bp) node {reti/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (161) ..controls (2549.7bp,420.34bp) and (2549.7bp,406.34bp)  .. (162);
  \draw (2582.7bp,407.28bp) node {reti/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (162) ..controls (2549.7bp,312.15bp) and (2549.7bp,298.15bp)  .. (163);
  \draw (2592.2bp,299.08bp) node {reti/JmpOut};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (163) ..controls (2549.7bp,203.95bp) and (2549.7bp,189.95bp)  .. (164);
  \draw (2610.7bp,190.89bp) node {cmp \#1, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (164) ..controls (2549.7bp,95.758bp) and (2549.7bp,81.759bp)  .. (165);
  \draw (2589.2bp,82.695bp) node {rst\_nz/Halt};
  \draw [->] (166) ..controls (744.75bp,1718.7bp) and (744.75bp,1704.7bp)  .. (167);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (799.75bp,1705.6bp) node {IRQ/HandleIRQ};
  \draw [->] (167) ..controls (744.75bp,1610.5bp) and (744.75bp,1596.5bp)  .. (168);
  \draw (814.25bp,1597.4bp) node {cmp \#0, \&irq\_cnt/τ};
  \draw [->] (168) ..controls (744.75bp,1502.3bp) and (744.75bp,1488.3bp)  .. (169);
  \draw (814.25bp,1489.2bp) node {mov \#1, \&irq\_cnt/τ};
  \draw [->] (169) ..controls (744.75bp,1394.1bp) and (744.75bp,1380.1bp)  .. (170);
  \draw (913.75bp,1381.0bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \draw [->] (170) ..controls (744.75bp,1285.9bp) and (744.75bp,1271.9bp)  .. (171);
  \draw (774.75bp,1272.8bp) node {reti/Reti};
  \draw [->] (171) ..controls (744.75bp,1177.7bp) and (744.75bp,1163.7bp)  .. (172);
  \draw (777.75bp,1164.6bp) node {reti/Time};
  \draw [->] (172) ..controls (744.75bp,1069.5bp) and (744.75bp,1055.5bp)  .. (173);
  \draw (799.75bp,1056.4bp) node {IRQ/HandleIRQ};
  \draw [->] (173) ..controls (744.75bp,961.32bp) and (744.75bp,947.32bp)  .. (174);
  \draw (814.25bp,948.25bp) node {cmp \#0, \&irq\_cnt/τ};
  \draw [->] (174) ..controls (744.75bp,853.12bp) and (744.75bp,839.12bp)  .. (175);
  \draw (814.25bp,840.06bp) node {mov \#1, \&irq\_cnt/τ};
  \draw [->] (175) ..controls (744.75bp,744.93bp) and (744.75bp,730.93bp)  .. (176);
  \draw (913.75bp,731.86bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \draw [->] (176) ..controls (744.75bp,636.73bp) and (744.75bp,622.73bp)  .. (177);
  \draw (774.75bp,623.67bp) node {reti/Reti};
  \draw [->] (177) ..controls (744.75bp,528.54bp) and (744.75bp,514.54bp)  .. (178);
  \draw (777.75bp,515.47bp) node {reti/Time};
  \draw [->] (178) ..controls (744.75bp,420.34bp) and (744.75bp,406.34bp)  .. (179);
  \draw (787.25bp,407.28bp) node {reti/JmpOut};
  \definecolor{strokecolor}{rgb}{0.64,0.0,0.0};
  \draw [strokecolor,->] (179) ..controls (744.75bp,312.15bp) and (744.75bp,298.15bp)  .. (180);
  \definecolor{strokecol}{rgb}{0.64,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (805.75bp,299.08bp) node {cmp \#1, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.64,0.0,0.0};
  \draw [strokecolor,->] (180) ..controls (744.75bp,203.95bp) and (744.75bp,189.95bp)  .. (181);
  \draw (789.25bp,190.89bp) node {rst\_nz/Reset};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (182) ..controls (2900.4bp,1719.0bp) and (2901.3bp,1704.9bp)  .. (183);
  \definecolor{strokecol}{rgb}{0.0,0.14,0.4};
  \pgfsetstrokecolor{strokecol}
  \draw (2956.7bp,1705.6bp) node {IRQ/HandleIRQ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (183) ..controls (2905.9bp,1610.5bp) and (2906.3bp,1596.5bp)  .. (184);
  \draw (2976.2bp,1597.4bp) node {cmp \#0, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (184) ..controls (2908.5bp,1502.3bp) and (2908.8bp,1488.3bp)  .. (185);
  \draw (2979.2bp,1489.2bp) node {mov \#1, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (185) ..controls (2910.1bp,1394.1bp) and (2910.3bp,1380.1bp)  .. (186);
  \draw (3079.7bp,1381.0bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (186) ..controls (2910.7bp,1285.9bp) and (2910.7bp,1271.9bp)  .. (187);
  \draw (2940.7bp,1272.8bp) node {reti/Reti};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (187) ..controls (2910.7bp,1177.7bp) and (2910.7bp,1163.7bp)  .. (188);
  \draw (2943.7bp,1164.6bp) node {reti/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (188) ..controls (2910.7bp,1069.5bp) and (2910.7bp,1055.5bp)  .. (189);
  \draw (2965.7bp,1056.4bp) node {IRQ/HandleIRQ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (189) ..controls (2910.7bp,961.32bp) and (2910.7bp,947.32bp)  .. (190);
  \draw (2980.2bp,948.25bp) node {cmp \#0, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (190) ..controls (2910.7bp,853.12bp) and (2910.7bp,839.12bp)  .. (191);
  \draw (2980.2bp,840.06bp) node {mov \#1, \&irq\_cnt/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (191) ..controls (2910.7bp,744.93bp) and (2910.7bp,730.93bp)  .. (192);
  \draw (3079.7bp,731.86bp) node {zthen\_else timer\_enable 1, mov \&TAR, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (192) ..controls (2910.7bp,636.73bp) and (2910.7bp,622.73bp)  .. (193);
  \draw (2940.7bp,623.67bp) node {reti/Reti};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (193) ..controls (2910.7bp,528.54bp) and (2910.7bp,514.54bp)  .. (194);
  \draw (2943.7bp,515.47bp) node {reti/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (194) ..controls (2910.7bp,420.34bp) and (2910.7bp,406.34bp)  .. (195);
  \draw (2943.7bp,407.28bp) node {reti/Time};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (195) ..controls (2910.7bp,312.15bp) and (2910.7bp,298.15bp)  .. (196);
  \draw (2953.2bp,299.08bp) node {reti/JmpOut};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (196) ..controls (2910.7bp,203.95bp) and (2910.7bp,189.95bp)  .. (197);
  \draw (2971.7bp,190.89bp) node {cmp \#1, \&time/τ};
  \definecolor{strokecolor}{rgb}{0.0,0.14,0.4};
  \draw [strokecolor,->,dashed] (197) ..controls (2910.7bp,95.758bp) and (2910.7bp,81.759bp)  .. (198);
  \draw (2950.2bp,82.695bp) node {rst\_nz/Halt};
%
\end{tikzpicture}


